Automatic Tensor-level Execution of Abstract Interpreters for Neural Networks

Developing new abstract interpretation-based DNN certifiers is difficult because their mathematical design is expressed at the neuron level, while implementations must operate at the tensor level. Existing libraries such as auto_LiRPA, IVAN, and ERAN support fixed sets of certifiers; extending them requires expertise in formal methods and tensor programming. Domain-specific languages such as ConstraintFlow let researchers specify certifiers at the neuron level, but cannot run them on real DNNs. We present Neuton, a framework that automatically translates neuron-level certifier specifications into tensor-level executables, enabling new DNN certifiers without manual tensor programming. Neuton makes three contributions. First, a stack-based intermediate representation (IR) and shape analysis infer implicit tensor operations, including broadcasts, dimension expansions, and reductions, required for correct execution. Second, domain-specific rewrite rules optimize common tensor operation sequences into more efficient equivalents. Third, gBCSR is a sparse tensor format using variable-sized, layer-aligned blocks over a non-zero default value, tailored to DNN certifier sparsity. We prove that translation preserves neuron-level semantics. We evaluate Neuton on 8 certifiers and 32 DNN benchmarks. Neuton compiles four existing certifiers and produces the first executable implementations of four others: two previously specified but never run, and two new designs. These expose precision-runtime trade-offs unavailable in existing libraries. For example, SkipPoly matches DeepPoly's precision on all 32 DNNs while running as fast or faster on half. Neuton's runtime on existing certifiers is competitive with hand-optimized libraries. Code: https://github.com/uiuc-focal-lab/constraintflow.git

==> sections/tensorFigs/constantDense.tex <==
% constant_block_matrix.tex
\begin{tikzpicture}[x=0.5cm, y=0.5cm, every node/.style={font=\small}]
  \def\size{6}

  % Constant color for all cells
  \def\constColor{teal!70!white}

  % Constant Block matrix (6x6)
  \foreach \i in {0,...,5} {
    \foreach \j in {0,...,5} {
      \fill[\constColor] (\j,-\i) rectangle ++(1,-1);
      \draw[gray] (\j,-\i) rectangle ++(1,-1);
    }
  }

  % Border around the block
  \draw[line width=1pt] (0,0) rectangle (\size,-\size);

  % Label under matrix
  % \node at ({\size/2}, -6.5) {Constant Block };
\end{tikzpicture}


==> sections/tensorFigs/constantSparse.tex <==
% constant_block_scalar.tex
\begin{tikzpicture}[x=0.5cm, y=0.5cm, every node/.style={font=\small}]
  \def\size{6}
  \def\BX{0} % For standalone figure, x offset zero

  % Constant color for scalar cell
  \def\constColor{teal!70!white}

  % Extracted scalar cell
  \fill[\constColor] (\BX, -2.5) rectangle ++(1,-1);
  \draw[gray]        (\BX, -2.5) rectangle ++(1,-1);
  \draw[line width=1pt] (\BX, -2.5) rectangle ++(1,-1);

  % Label under scalar cell
  % \node at ({\BX + 0.5}, -4) {Extracted Scalar };
\end{tikzpicture}


==> sections/tensorFigs/convDense.tex <==
% conv_dense.tex
\begin{tikzpicture}[x=0.5cm,y=0.5cm]
  \def\W{20}    % conv‐block width
  \def\H{6}     % conv‐block height

  % Dense Convolutional Block
  \foreach \r in {0,...,\numexpr\H-1\relax} {
    \foreach \c in {0,...,\numexpr\W-1\relax} {
      \pgfmathtruncatemacro\runA{and(\c>=\r,\c<\r+3)}
      \pgfmathtruncatemacro\runB{and(\c>=\r+6,\c<\r+9)}
      \pgfmathtruncatemacro\runC{and(\c>=\r+12,\c<\r+15)}

      \ifnum\runA=1
        \pgfmathtruncatemacro\lbl{(\c - \r) + 1}
      \else\ifnum\runB=1
        \pgfmathtruncatemacro\lbl{(\c - \r) - 2}
      \else\ifnum\runC=1
        \pgfmathtruncatemacro\lbl{(\c - \r) - 5}
      \else
        \def\lbl{0}
      \fi\fi\fi

      \ifnum\lbl>0
        \pgfmathsetmacro\shade{20 + (\lbl - 1)*10}  % from 20 to 70
        \fill[teal!\shade] ({\c},{-\r}) rectangle ++(1,-1);
      \else
        \fill[white]       ({\c},{-\r}) rectangle ++(1,-1);
      \fi

      \draw[gray] ({\c},{-\r}) rectangle ++(1,-1);
    }
  }
  \draw[line width=1pt] (0,0) rectangle (\W,-\H);
\end{tikzpicture}


==> sections/tensorFigs/convSparse.tex <==
% conv_sparse.tex
\begin{tikzpicture}[x=0.5cm,y=0.5cm]
  \def\BX{0}   % kernel‐block x‐offset
  \def\BY{0}   % kernel‐block top y

  % Sparse Kernel Block (3x3)
  \foreach \bi in {0,1,2} {
    \foreach \bj in {0,1,2} {
      \pgfmathtruncatemacro\lblb{\bi*3 + \bj + 1}
      \pgfmathsetmacro\shade{20 + (\lblb - 1)*10}
      \fill[teal!\shade]
        ({\BX+\bj},{\BY-\bi})
        rectangle ++(1,-1);
      \draw[gray]
        ({\BX+\bj},{\BY-\bi})
        rectangle ++(1,-1);
    }
  }
  \draw[line width=1pt]
    ({\BX},{\BY})
    rectangle
    ({\BX+3},{\BY-3});
  % \node[font=\small] at ({\BX+1.5},{\BY-3-0.5}) {Kernel Block};
\end{tikzpicture}


==> sections/tensorFigs/diagonalDense.tex <==
% diagonal_matrix_fixed.tex
\begin{tikzpicture}[x=0.5cm, y=0.5cm, every node/.style={font=\small}]
  \def\size{6}

  % Define teal shades for diagonal
  \def\rowColors{{"teal!20!white", "teal!36!white", "teal!52!white", "teal!68!white", "teal!84!white", "teal!100!white"}}

  % Fill diagonal cells of matrix
  \foreach \i in {0,...,5} {
    \pgfmathparse{\rowColors[\i]}
    \edef\col{\pgfmathresult}
    \fill[\col] (\i,-\i) rectangle ++(1,-1);
  }

  % Draw grid for matrix
  \foreach \i in {0,...,\size} {
    \draw[gray] (0,-\i) -- (\size,-\i);     % horizontal lines
    \draw[gray] (\i,0) -- (\i,-\size);      % vertical lines
  }
  \draw[line width=1pt, black] (0,0) rectangle (\size,-\size);
\end{tikzpicture}


==> sections/tensorFigs/diagonalSparse.tex <==
% diagonal_vector.tex
\begin{tikzpicture}[x=0.5cm, y=0.5cm, every node/.style={font=\small}]
  \def\size{6}
  \def\BX{0}  % x-offset for this standalone figure

  % Teal shades for vector cells
  \def\rowColors{{"teal!20!white", "teal!36!white", "teal!52!white", "teal!68!white", "teal!84!white", "teal!100!white"}}

  % Fill vector cells
  \foreach \i in {0,...,5} {
    \pgfmathparse{\rowColors[\i]}
    \edef\col{\pgfmathresult}
    \fill[\col] (\BX,-\i) rectangle ++(1,-1);
  }

  % Draw grid for vector
  \foreach \i in {0,...,6} {
    \draw[gray] (\BX,-\i) -- (\BX+1,-\i);  % horizontal lines
  }
  \draw[black] (\BX,0) -- (\BX,-6);         % left border
  \draw[black] (\BX+1,0) -- (\BX+1,-6);     % right border
  \draw[line width=1pt, black] (\BX,0) rectangle (\BX+1,-6);

  % Label below vector
  % \node at ({\BX+0.5}, -7) {Extracted Diagonal };
\end{tikzpicture}


==> sections/tensorFigs/patchesDense.tex <==
% patches_dense.tex
\begin{tikzpicture}[x=0.5cm,y=0.5cm]
  \def\W{20}    % block width
  \def\H{6}     % block height

  \def\rowColors{{%
  "blue!0!teal",
  "blue!14!teal",
  "blue!28!teal",
  "blue!42!teal",
  "blue!56!teal",
  "blue!70!teal"
  }}

  \foreach \r in {0,...,\numexpr\H-1\relax} {
    \pgfmathparse{\rowColors[\r]}
    \edef\rowColor{\pgfmathresult}

    \foreach \c in {0,...,\numexpr\W-1\relax} {
      \pgfmathtruncatemacro\runA{and(\c>=\r,\c<\r+3)}
      \pgfmathtruncatemacro\runB{and(\c>=\r+6,\c<\r+9)}
      \pgfmathtruncatemacro\runC{and(\c>=\r+12,\c<\r+15)}

      \ifnum\runA=1
        \pgfmathtruncatemacro\lbl{(\c - \r) + 1}
      \else\ifnum\runB=1
        \pgfmathtruncatemacro\lbl{(\c - \r) - 2}
      \else\ifnum\runC=1
        \pgfmathtruncatemacro\lbl{(\c - \r) - 5}
      \else
        \def\lbl{0}
      \fi\fi\fi

      \ifnum\lbl>0
        \pgfmathsetmacro\shade{20 + (\lbl - 1)*10}
        \fill[\rowColor!\shade] ({\c},{-\r}) rectangle ++(1,-1);
      \else
        \fill[white] ({\c},{-\r}) rectangle ++(1,-1);
      \fi

      \draw[gray] ({\c},{-\r}) rectangle ++(1,-1);
    }
  }
  \draw[line width=1pt] (0,0) rectangle (\W,-\H);
  % \node[font=\small] at ({\W/2},{-\H-0.5}) {Patches Block};
\end{tikzpicture}


==> sections/tensorFigs/patchesSparse.tex <==
% patches_sparse.tex
\begin{tikzpicture}[x=0.5cm,y=0.5cm]
  \def\H{6}     % block height
  \def\BX{0}    % x offset for sparse blocks
  \def\BY{0}    % y offset for sparse blocks

  \def\rowColors{{%
  "blue!0!teal",
  "blue!14!teal",
  "blue!28!teal",
  "blue!42!teal",
  "blue!56!teal",
  "blue!70!teal"
  }}

  \foreach \r in {0,...,\numexpr\H-1\relax} {
    \pgfmathparse{\rowColors[\r]}
    \edef\rowColor{\pgfmathresult}

    % Run A cells at positions 0..2
    \foreach \c in {0,1,2} {
      \pgfmathtruncatemacro\lbl{(\c)+1} % 1..3
      \pgfmathsetmacro\shade{20 + (\lbl - 1)*10}

      \fill[\rowColor!\shade] ({\BX + \c}, {\BY - \r}) rectangle ++(1,-1);
      \draw[gray] ({\BX + \c}, {\BY - \r}) rectangle ++(1,-1);
    }

    % Run B cells at positions 3..5
    \foreach \c in {0,1,2} {
      \pgfmathtruncatemacro\lbl{3 + (\c)+1} % 4..6
      \pgfmathsetmacro\shade{20 + (\lbl - 1)*10}

      \fill[\rowColor!\shade] ({\BX + 3 + \c}, {\BY - \r}) rectangle ++(1,-1);
      \draw[gray] ({\BX + 3 + \c}, {\BY - \r}) rectangle ++(1,-1);
    }

    % Run C cells at positions 6..8
    \foreach \c in {0,1,2} {
      \pgfmathtruncatemacro\lbl{6 + (\c)+1} % 7..9
      \pgfmathsetmacro\shade{20 + (\lbl - 1)*10}

      \fill[\rowColor!\shade] ({\BX + 6 + \c}, {\BY - \r}) rectangle ++(1,-1);
      \draw[gray] ({\BX + 6 + \c}, {\BY - \r}) rectangle ++(1,-1);
    }
  }

  % Draw bold boundaries around each of the 3 concatenated matrices
  \foreach \block in {0,1,2} {
    \draw[line width=1pt]
      ({\BX + \block*3},{\BY})
      rectangle
      ({\BX + \block*3 + 3},{\BY - \H});
  }

  % \node[font=\small] at ({\BX + 4.5},{\BY - \H - 0.5}) {Sparse Kernel Blocks};
\end{tikzpicture}


==> sections/tensorFigs/repeatDense.tex <==
% repeat_block_matrix.tex
\begin{tikzpicture}[x=0.5cm, y=0.5cm, every node/.style={font=\small}]
  \def\size{6}

  % Define colors for each row (teal shades)
  \def\rowColors{{"teal!20!white", "teal!36!white", "teal!52!white", "teal!68!white", "teal!84!white", "teal!100!white"}}

  % Fill Repeat Block matrix (6x6)
  \foreach \i in {0,...,5} {
    \pgfmathparse{\rowColors[\i]}
    \edef\col{\pgfmathresult}
    \foreach \j in {0,...,5} {
      \fill[\col] (\j,-\i) rectangle ++(1,-1);
      \draw[gray] (\j,-\i) rectangle ++(1,-1);
    }
  }

  % Border around full block
  \draw[line width=1pt] (0,0) rectangle (\size,-\size);

  % Label under matrix
  % \node at ({\size/2}, -6.5) {Repeat Block };
\end{tikzpicture}


==> sections/tensorFigs/repeatSparse.tex <==
% repeat_block_vector.tex
\begin{tikzpicture}[x=0.5cm, y=0.5cm, every node/.style={font=\small}]
  \def\size{6}
  \def\BX{0} % for standalone figure, x offset is zero

  % Define colors for vector cells (same teal shades)
  \def\rowColors{{"teal!20!white", "teal!36!white", "teal!52!white", "teal!68!white", "teal!84!white", "teal!100!white"}}

  % Fill extracted vector cells (6x1)
  \foreach \i in {0,...,5} {
    \pgfmathparse{\rowColors[\i]}
    \edef\col{\pgfmathresult}
    \fill[\col] (\BX,-\i) rectangle ++(1,-1);
    \draw[gray] (\BX,-\i) rectangle ++(1,-1);
  }

  % Border around vector
  \draw[line width=1pt] (\BX,0) rectangle (\BX+1,-\size);

  % Label under vector
  % \node at ({\BX+0.5}, -6.5) {Extracted Row Vector };
\end{tikzpicture}

